Rotating Boson Stars and Q-Balls II: Negative Parity and Ergoregions

We construct axially symmetric, rotating boson stars with positive and negative parity. Their flat space limits represent spinning Q-balls. $Q$-balls and boson stars exist only in a limited frequency range. The coupling to gravity gives rise to a spiral-like frequency dependence of the mass and charge of boson stars. We analyze the properties of these solutions. In particular, we discuss the presence of ergoregions in boson stars, and determine their domains of existence.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
